Improved Approximation Algorithms for Capacitated Fault-Tolerant k-Center

In the k-center problem, given a metric space V and a positive integer k, one wants to select k elements (centers) of V and an assignment from V to centers, minimizing the maximum distance between an element of V and its assigned center. One of the most general variants is the capacitated {\alpha}-fault-tolerant k-center, where centers have a limit on the number of assigned elements, and, if {\alpha} centers fail, there is a reassignment from V to non-faulty centers. In this paper, we present a new approach to tackle fault tolerance, by selecting and pre-opening a set of backup centers, then solving the obtained residual instance. For the {0,L}-capacitated case, we give approximations with factor 6 for the basic problem, and 7 for the so called conservative variant, when only clients whose centers failed may be reassigned. Our algorithms improve on the previously best known factors of 9 and 17, respectively. Moreover, we consider the case with general capacities. Assuming {\alpha} is constant, our method leads to the first approximations for this case. We also derive approximations for the capacitated fault- tolerant k-supplier problem.

==> aux.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'aux.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{78.4bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85714286)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{aux.pdf}}%
    \put(0.73573056,0.77687835){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C_v$}}}}%
    \put(0.68765533,0.20507862){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$m_v$}}}}%
    \put(0.42863271,0.03032932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$a_v$}}}}%
    \put(0.40931571,0.43826733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{aux.pdf}}%
  \end{picture}%
\endgroup%


==> closure.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'closure.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{112bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{closure.pdf}}%
    \put(0.49949255,0.31261009){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$v$}}}}%
    \put(0.77806381,0.54118151){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$C_v$}}}}%
    \put(0.32024469,0.12986933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$t$}}}}%
    \put(0.01377854,0.38403866){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textit{$u$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{closure.pdf}}%
  \end{picture}%
\endgroup%


==> flow.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flow.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{80bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flow.pdf}}%
    \put(0.00162837,0.31285946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.28829533,0.66843292){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.62100208,0.62182807){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$V\setminus F$}}}%
    \put(0.95817551,0.31173389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.1316068,0.47614532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.7813269,0.48057457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_uL_u$}}}%
  \end{picture}%
\endgroup%


==> flowcons.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'flowcons.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{108bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7037037)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{flowcons.pdf}}%
    \put(0.03350183,0.35636907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
    \put(0.72324515,0.03670281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.98671168,0.35572792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.12268366,0.4794372){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small$\infty$}}}}%
    \put(0.38148902,0.62393296){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small$1$}}}}%
    \put(0.50088187,0.03670281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$F$}}}%
    \put(0.25832005,0.03670281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\phi^{-1}(F)$}}}%
    \put(0.72950936,0.54215444){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u$}}}%
    \put(0.83552319,0.46066527){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small$L_u$}}}}%
    \put(0.59455654,0.57227958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\small$\infty$}}}}%
    \put(0.50809295,0.61609734){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0.76382358,0.28302946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{w}$}}}%
    \put(0.4622664,0.24498574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$w$}}}%
    \put(0.76643671,0.17250423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{x}$}}}%
    \put(0.4687494,0.13373752){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.28266702,0.65686696){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> reduction1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43636364)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduction1.pdf}}%
    \put(0.22072049,0.34627308){\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.05927925,0.34627306){\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.02636364,0.19181817){\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.14136351,0.11247011){\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.2563634,0.1881818){\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduction1.pdf}}%
    \put(0.55529011,0.27370131){\makebox(0,0)[lb]{\smash{$C_V$}}}%
    \put(0.67529011,0.03370131){\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.82074465,0.00370131){\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.92347193,0.27006495){\makebox(0,0)[lb]{\smash{$C_E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduction1.pdf}}%
  \end{picture}%
\endgroup%


==> reduction2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reduction2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43243243)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reduction2.pdf}}%
    \put(0.20071402,0.34315348){\makebox(0,0)[lb]{\smash{$v_1$}}}%
    \put(0.04072721,0.34315346){\makebox(0,0)[lb]{\smash{$v_2$}}}%
    \put(0.00810813,0.19009006){\makebox(0,0)[lb]{\smash{$v_3$}}}%
    \put(0.12207196,0.11145685){\makebox(0,0)[lb]{\smash{$v_4$}}}%
    \put(0.23603582,0.18648645){\makebox(0,0)[lb]{\smash{$v_5$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reduction2.pdf}}%
    \put(0.34144142,0.35315316){\makebox(0,0)[lb]{\smash{$C_V$}}}%
    \put(0.49459458,0.03153154){\makebox(0,0)[lb]{\smash{$V$}}}%
    \put(0.63704623,0.00232955){\makebox(0,0)[lb]{\smash{$E$}}}%
    \put(0.83513512,0.35675676){\makebox(0,0)[lb]{\smash{$C_E$}}}%
    \put(0.90920885,0.07375682){\makebox(0,0)[lb]{\smash{$B_E$}}}%
    \put(0.77297295,0.10506975){\makebox(0,0)[lb]{\smash{$A_E$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reduction2.pdf}}%
  \end{picture}%
\endgroup%

